Production and characterization of a PbMoO$_4$ cryogenic detector from archaeological Pb

We operated a PbMoO$_4$ scintillating cryogenic detector of 570 g, produced with archaeological lead. This compound features excellent low temperature characteristics in terms of light yield, 12 keV/MeV for $\beta/\gamma$ interactions, and FWHM energy resolution, 11.7 keV at 2.6 MeV. Furthermore, the detector allows for an effective particle identification by means of pulse shape analysis on the heat read-out channel. The implementation of innovative techniques and procedures for the purification of raw materials used for the crystal growth, and the highly-pure archaeological Pb, allowed the production of large volume high quality crystal. The overall characteristics of the detector operated at cryogenic temperatures makes PbMoO$_4$ an excellent compound for neutrino physics applications, especially neutrinoless double-beta studies.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

